Spatial Oversampling in LOS MIMO Systems with 1-Bit Quantization at the Receiver

In this paper we investigate the achievable rate of LOS MIMO systems that use 1-bit quantization and spatial oversampling at the receiver. We propose that by using additional antennas at the receiver, the loss incurred due to the strong limitation of the quantization can be decreased. Mutual information results show that considerable rate gains can be achieved depending on the number and arrangement of the antennas. In some of the cases, even the full available rate from the transmitter can be attained. Furthermore, the results also reveal that two-dimensional antenna arrays can benefit more from spatial oversampling than one-dimensional arrays, when using 1-bit quantization in the LOS MIMO scenario.

==> figs/Oversamp.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.6.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\definecolor{usualBlue}{rgb}{0.0784313753247261,0.168627455830574,0.549019634723663}

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0.5,
xmax=5,
xmajorgrids,
xlabel={Spatial Sampling Factor $S$},
ymin=0,
ymax=8,
ymajorgrids,
ylabel={$I(\bm{X};\bm{Y}_Q)$ in \SI{}{bpcu}},
legend style={at={(1.00,0.00)},anchor=south east,draw=black,fill=white,legend cell align=left,font=\scriptsize},
legend columns=2	% 
]

%%% Array size always 0.5 m
%\addplot [color=usualBlue,solid]
  %table[row sep=crcr]{0.5	1.500494613\\
%1	2.000006621\\
%1.5	2.901362003\\
%2	3.451523396\\
%2.5	3.452368767\\
%3	3.453160088\\
%3.5	3.453814174\\
%4	3.454914259\\
%4.5	3.457655745\\
%5	3.461187614\\
%};
%\addlegendentry{$\text{1D}\times\text{1D}$, 4-QAM};
%
%\addplot [color=red,solid]
  %table[row sep=crcr]{0.5	1.784446066\\
%1	2.999918244\\
%1.5	3.989412267\\
%2	4.621431053\\
%2.5	4.980147337\\
%3	5.235490887\\
%3.5	5.520204112\\
%4	5.734837538\\
%4.5	5.835937317\\
%5	5.905255082\\
%};
%\addlegendentry{$\text{1D}\times\text{1D}$, 16-QAM};
%
%\addplot [color=usualBlue,solid,mark=x]
  %table[row sep=crcr]{0.5	1.500494613\\
%1	2.81170775\\
%1.5	3.207479978\\
%2	3.592452562\\
%2.5	3.85629939\\
%3	3.899874072\\
%3.5	3.950358803\\
%4	3.968980636\\
%4.5	3.978215006\\
%5	3.985961555\\
%};
%\addlegendentry{$\text{1D}\times\text{2D}$, 4-QAM};
%
%\addplot [color=red,solid,mark=x]
  %table[row sep=crcr]{0.5	1.784446066\\
%1	3.533392483\\
%1.5	4.224619088\\
%2	4.156217834\\
%2.5	5.121390096\\
%3	5.659043272\\
%3.5	5.940327046\\
%4	6.212081806\\
%4.5	6.274852596\\
%5	6.495057193\\
%};
%\addlegendentry{$\text{1D}\times\text{2D}$, 16-QAM};
%%% Array size always 0.5 m

%% Same maximum array size
\addplot [color=usualBlue,solid]
  table[row sep=crcr]{0.5	1.500109773\\									
1	1.62255175\\
1.5	2.74168432\\
2	3.560755937\\
2.5	3.706436461\\
3	3.99848396\\
3.5	3.999283771\\
4	3.99984626\\
4.5	3.999859969\\
5	3.999913725\\
};
\addlegendentry{$\text{1D}\times\text{1D}$, 4-QAM};

\addplot [color=red,solid]
  table[row sep=crcr]{0.5	1.784563963\\
1	2.087041537\\
1.5	3.713557058\\
2	4.736803925\\
2.5	5.366122836\\
3	6.003490533\\
3.5	6.263417091\\
4	6.672795854\\
4.5	6.808493311\\
5	7.063675674\\
};
\addlegendentry{$\text{1D}\times\text{1D}$, 16-QAM};

\addplot [color=usualBlue,solid,mark=x]
  table[row sep=crcr]{0.5	1.500109773\\ 									
1	3.209928371\\
1.5	3.766433021\\
2	3.7243737\\
2.5	3.846097518\\
3	3.746516034\\
3.5	3.88442253\\
4	3.939048634\\
4.5	3.915183872\\
5	3.952698444\\
};
\addlegendentry{$\text{1D}\times\text{2D}$, 4-QAM};

\addplot [color=red,solid,mark=x]
  table[row sep=crcr]{0.5	1.784563963\\ 				
1	3.405018246\\
1.5	4.6027856\\
2	3.997427808\\
2.5	5.235013434\\
3	5.996256232\\
3.5	6.419249482\\
4	6.469493572\\
4.5	6.472721083\\
5	6.848188724\\
};
\addlegendentry{$\text{1D}\times\text{2D}$, 16-QAM};
%% Same maximum array size

\addplot [color=usualBlue,solid,mark=o]
  table[row sep=crcr]{0.25	1.453279566\\
0.5	2.500399343\\
0.75	4.574872472\\
1	4.622773998\\
1.25	5.489129382\\
1.5	6.853378823\\
1.75	7.284675125\\
2	7.177692983\\
2.25	7.569141528\\
2.5	7.745058164\\
};
\addlegendentry{$\text{2D}\times\text{2D}$, 4-QAM};

\end{axis}
\end{tikzpicture}%

==> figs/ULA_16QAM.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.6.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%

\definecolor{usualBlue}{rgb}{0.0784313753247261,0.168627455830574,0.549019634723663}

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-5,
xmax=25,
xmajorgrids,
xlabel={SNR in \SI{}{\decibel}},
ymin=0,
ymax=9,
ymajorgrids,
ylabel={$I(\bm{X};\bm{Y}_Q)$ in \SI{}{bpcu}},
legend style={at={(0.00,1.00)},anchor=south west,draw=black,fill=white,legend cell align=left,font=\scriptsize,transpose legend},
legend columns=2	% 
]
\addplot [color=black!50,dashed]
  table[row sep=crcr]{-5	0.792818322\\
-2	1.411438102\\
1	2.351273269\\
4	3.624492383\\
7	5.175628747\\
10	6.918863237\\
13	8.778117935\\
16	10.70175231\\
19	12.65942492\\
22	14.634632\\
25	16.61875048\\
};
\addlegendentry{Gaussian Input, $S=1$};

\addplot [color=black,dashdotted]	% color=red,dashdotted
  table[row sep=crcr]{-5	2.51480108710953\\
-2	3.69833204288507\\
1	5.06435792100744\\
4	6.49028906238312\\
7	7.58296971271539\\
10	7.96761373612153\\
13	7.99979356865234\\										
16	7.99999999999899\\
19	8\\
22	8\\
25	8\\
};
\addlegendentry{$I(\bm{X};\bm{Y})$, $S=5$};

\addplot [color=usualBlue,solid]
  table[row sep=crcr]{-5	0.496448229\\
-2	0.862388113\\
1	1.355369651\\
4	1.894471014\\
7	2.38119649\\
10	2.765143329\\
13	2.964454672\\
16	2.99965705\\
19	3.000334986\\
22	3.000330929\\
25	3.000332904\\
};
\addlegendentry{$S=1$};

\addplot [color=usualBlue,solid,mark=x]
  table[row sep=crcr]{-5	0.89693006\\
-2	1.461466996\\
1	2.152742484\\
4	2.847172787\\
7	3.4560822\\
10	3.951577592\\
13	4.28630726\\
16	4.465187463\\
19	4.586212752\\
22	4.679307949\\
25	4.744094887\\
};
\addlegendentry{$S=2$};

\addplot [color=usualBlue,solid,mark=o]
  table[row sep=crcr]{-5	1.538848255\\
-2	2.324587292\\
1	3.22029551\\
4	3.980527268\\
7	4.587798333\\
10	5.042774814\\
13	5.366170716\\
16	5.556100826\\
19	5.695844289\\
22	5.803403655\\
25	5.869352379\\
};
\addlegendentry{$S=4$};

\addplot [color=usualBlue,solid,mark=square]	%color=usualBlue
  table[row sep=crcr]{-5	1.78880819\\
-2	2.710011384\\
1	3.585700258\\
4	4.375641797\\
7	4.985291626\\
10	5.411754549\\
13	5.692227561\\
16	5.816203072\\
19	5.890035012\\
22	5.934846741\\
25	5.967014416\\
};
\addlegendentry{$S=5$};

%\addplot [color=black,dashdotted]
  %table[row sep=crcr]{-5	8\\
%-2	8\\
%1	8\\
%4	8\\
%7	8\\
%10	8\\
%13	8\\
%16	8\\
%19	8\\
%22	8\\
%25	8\\
%};
%\addlegendentry{$H(\bm{X})$};

%\addplot [color=red]
  %table[row sep=crcr]{-5	0.790564705550229\\
%-2	1.40463089281948\\
%1	2.31773503020217\\
%4	3.50635259929421\\
%7	4.88383411051256\\
%10	6.32829412394942\\ 										
%13	7.47449383788651\\
%16	7.94120941203551\\
%19	7.99912666838296\\
%22	7.99999998910443\\
%25	8\\
%};
%\addlegendentry{$I(\bm{X};\bm{Y})$, $S=1$};

\end{axis}
\end{tikzpicture}%

==> figs/ULA_4QAM.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.6.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%

\definecolor{usualBlue}{rgb}{0.0784313753247261,0.168627455830574,0.549019634723663}

%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-5,
xmax=25,
xmajorgrids,
xlabel={SNR in \SI{}{\decibel}},
ymin=0,
ymax=5,
ymajorgrids,
ylabel={$I(\bm{X};\bm{Y}_Q)$ in \SI{}{bpcu}},
legend style={at={(0.00,1.00)},anchor=south west,draw=black,fill=white,legend cell align=left,font=\scriptsize,transpose legend},
legend columns=2
]
\addplot [color=black!50,dashed]
  table[row sep=crcr]{-5	0.792818322\\
-2	1.411438102\\
1	2.351273269\\
4	3.624492383\\
7	5.175628747\\
10	6.918863237\\
13	8.778117935\\
16	10.70175231\\
19	12.65942492\\
22	14.634632\\
25	16.61875048\\
};
\addlegendentry{Gaussian Input, $S=1$};

\addplot [color=black,dashdotted]	% color=red,dashdotted
  table[row sep=crcr]{-5	2.44210709808859\\
-2	3.33186181750047\\
1	3.87387262416289\\
4	3.99395717606787\\
7	3.99999903426751\\
10	4\\
13	4\\
16	4\\
19	4\\
22	4\\
25	4\\
};
\addlegendentry{$I(\bm{X};\bm{Y})$, $S=5$};

\addplot [color=usualBlue,solid]
  table[row sep=crcr]{-5	0.505130793\\
-2	0.881932313\\
1	1.372564126\\
4	1.80613484\\
7	1.982270176\\
10	1.999901578\\
13	2.000029239\\
16	2.000023178\\
19	2.000017053\\
22	2.000021831\\
25	2.00002026\\
};
\addlegendentry{$S=1$};

\addplot [color=usualBlue,solid,mark=x]
  table[row sep=crcr]{-5	0.903705593\\
-2	1.478653928\\
1	2.157084834\\
4	2.743036411\\
7	3.095443837\\
10	3.286511087\\
13	3.393771247\\
16	3.438589248\\
19	3.450382161\\
22	3.452960046\\
25	3.45313405\\
};
\addlegendentry{$S=2$};

\addplot [color=usualBlue,solid,mark=o]
  table[row sep=crcr]{-5	1.529062634\\
-2	2.298050151\\
1	3.041196678\\
4	3.507096699\\
7	3.638755928\\
10	3.599441872\\
13	3.529570869\\
16	3.479191127\\
19	3.45769493\\
22	3.452396978\\
25	3.452006147\\
};
\addlegendentry{$S=4$};

\addplot [color=usualBlue,solid,mark=square]
  table[row sep=crcr]{-5	1.782294071\\
-2	2.59224711\\
1	3.30090912\\
4	3.679624994\\
7	3.747925522\\
10	3.670767245\\
13	3.576792424\\
16	3.505398915\\
19	3.46775763\\
22	3.454834466\\
25	3.452777834\\
};
\addlegendentry{$S=5$};

%\addplot [color=black,dashdotted]
  %table[row sep=crcr]{-5	4\\
%-2	4\\
%1	4\\
%4	4\\
%7	4\\
%10	4\\
%13	4\\
%16	4\\
%19	4\\
%22	4\\
%25	4\\
%};
%\addlegendentry{$H(\bm{X})$};

%\addplot [color=red]
  %table[row sep=crcr]{-5	0.793390021313841\\
%-2	1.39078659691269\\
%1	2.25514942842517\\
%4	3.17958708238889\\
%7	3.80449664245474\\
%10	3.98686082648655\\
%13	3.99993764378582\\
%16	4\\
%19	4\\
%22	4\\
%25	4\\	
%};
%\addlegendentry{$I(\bm{X};\bm{Y})$, $S=1$};


\end{axis}
\end{tikzpicture}%

==> figs/ULAura_16QAM.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.6.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%

\definecolor{usualBlue}{rgb}{0.0784313753247261,0.168627455830574,0.549019634723663}

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-5,
xmax=25,
xmajorgrids,
xlabel={SNR in \SI{}{\decibel}},
ymin=0,
ymax=9,
ymajorgrids,
ylabel={$I(\bm{X};\bm{Y}_Q)$ in \SI{}{bpcu}},
legend style={at={(0.00,1.00)},anchor=south west,draw=black,fill=white,legend cell align=left,font=\scriptsize,transpose legend},
legend columns=2	% 
]
\addplot [color=black!50,dashed]
  table[row sep=crcr]{-5	0.792818322\\
-2	1.411438102\\
1	2.351273269\\
4	3.624492382\\
7	5.175628747\\
10	6.918863237\\
13	8.778117934\\
16	10.70175231\\
19	12.65942492\\
22	14.634632\\
25	16.61875048\\
};
\addlegendentry{Gaussian Input, $S=1$};

\addplot [color=black,dashdotted]	%color=red,dashdotted
  table[row sep=crcr]{-5	2.59436037318854\\
-2	3.80671474133643\\
1	5.21192578970432\\
4	6.64135346923447\\
7	7.66253886927632\\
10	7.97888362046145\\
13	7.99991328839935\\
16	7.99999999999999\\										
19	8\\
22	8\\
25	8\\
};
\addlegendentry{$I(\bm{X};\bm{Y})$, $S=5$};

\addplot [color=usualBlue,solid]
  table[row sep=crcr]{-5	0.491764708\\
-2	0.850326192\\
1	1.335651321\\
4	1.8755209\\
7	2.375999566\\
10	2.792029228\\
13	3.108928716\\
16	3.336338959\\
19	3.49453607\\
22	3.593996313\\
25	3.658273444\\
};
\addlegendentry{$S=1$};

\addplot [color=usualBlue,solid,mark=x]
  table[row sep=crcr]{-5	0.913512331\\
-2	1.498081899\\
1	2.206568164\\
4	2.893024518\\
7	3.440935722\\
10	3.814257443\\
13	4.032039828\\
16	4.127465003\\
19	4.155265806\\
22	4.147349031\\
25	4.130911174\\
};
\addlegendentry{$S=2$};

\addplot [color=usualBlue,solid,mark=o]
  table[row sep=crcr]{-5	1.568434611\\
-2	2.392760304\\
1	3.298975082\\
4	4.14943175\\
7	4.867079419\\
10	5.431057674\\
13	5.837968003\\
16	6.077839077\\
19	6.192667257\\
22	6.231937051\\
25	6.242974231\\
};
\addlegendentry{$S=4$};

\addplot [color=usualBlue,solid,mark=square]
  table[row sep=crcr]{-5	1.904679972\\
-2	2.775142475\\
1	3.699718358\\
4	4.544915425\\
7	5.237157992\\
10	5.752145598\\
13	6.106778537\\
16	6.305483933\\
19	6.452229436\\
22	6.562382324\\
25	6.624855629\\
};
\addlegendentry{$S=5$};

%\addplot [color=black,dashdotted]
  %table[row sep=crcr]{-5	8\\
%-2	8\\
%1	8\\
%4	8\\
%7	8\\
%10	8\\
%13	8\\
%16	8\\
%19	8\\
%22	8\\
%25	8\\
%};
%\addlegendentry{$H(\bm{X})$};

%\addplot [color=red]
  %table[row sep=crcr]{-5	0.791810294605635\\
%-2	1.40437366978094\\
%1	2.31821756161493\\
%4	3.50465964321849\\
%7	4.88067584146846\\
%10	6.32833096628047\\
%13	7.47496362862736\\
%16	7.94098926673244\\
%19	7.99915705784025\\ 										
%22	7.99999995125512\\
%25	8\\
%};
%\addlegendentry{$I(\bm{X};\bm{Y})$, $S=1$};

\end{axis}
\end{tikzpicture}%

==> figs/ULAura_4QAM.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.6.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%

\definecolor{usualBlue}{rgb}{0.0784313753247261,0.168627455830574,0.549019634723663}

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-5,
xmax=25,
xmajorgrids,
xlabel={SNR in \SI{}{\decibel}},
ymin=0,
ymax=5,
ymajorgrids,
ylabel={$I(\bm{X};\bm{Y}_Q)$ in \SI{}{bpcu}},
legend style={at={(0.00,1.00)},anchor=south west,draw=black,fill=white,legend cell align=left,font=\scriptsize,transpose legend},
legend columns=2	% 
]
\addplot [color=black!50,dashed]
  table[row sep=crcr]{-5	0.792818322\\
-2	1.411438102\\
1	2.351273269\\
4	3.624492382\\
7	5.175628747\\
10	6.918863237\\
13	8.778117934\\
16	10.70175231\\
19	12.65942492\\
22	14.634632\\
25	16.61875048\\
};
\addlegendentry{Gaussian Input, $S=1$};

\addplot [color=black,dashdotted]	% color=red,dashdotted
  table[row sep=crcr]{-5	2.48935311232338\\
-2	3.38611537483656\\
1	3.88935974388903\\
4	3.99773865440645\\
7	3.99999993392813\\	
10	4\\
13	4\\
16	4\\
19	4\\
22	4\\
25	4\\
};
\addlegendentry{$I(\bm{X};\bm{Y})$, $S=5$};


\addplot [color=usualBlue,solid]
  table[row sep=crcr]{-5	0.497909191\\
-2	0.865165955\\
1	1.356074076\\
4	1.865948882\\
7	2.279645176\\
10	2.579326804\\
13	2.755192639\\
16	2.807577856\\
19	2.811441064\\
22	2.811199727\\
25	2.811242434\\
};
\addlegendentry{$S=1$};

\addplot [color=usualBlue,solid,mark=x]
  table[row sep=crcr]{-5	0.919493099\\
-2	1.510264491\\
1	2.199359778\\
4	2.791964694\\
7	3.167134444\\
10	3.37848915\\
13	3.522647213\\
16	3.585960397\\
19	3.592073189\\
22	3.59204336\\
25	3.591128894\\
};
\addlegendentry{$S=2$};

\addplot [color=usualBlue,solid,mark=o]
  table[row sep=crcr]{-5	1.562040859\\
-2	2.353825593\\
1	3.110126951\\
4	3.612299161\\
7	3.849093125\\
10	3.941327497\\
13	3.966282629\\
16	3.969219007\\
19	3.969141183\\
22	3.968750558\\
25	3.968694118\\
};
\addlegendentry{$S=4$};

\addplot [color=usualBlue,solid,mark=square]
  table[row sep=crcr]{-5	1.800309136\\
-2	2.662545806\\
1	3.364962046\\
4	3.765382438\\
7	3.91761498\\
10	3.968608026\\
13	3.983183746\\
16	3.985701054\\
19	3.985975744\\
22	3.985905373\\
25	3.985885131\\
};
\addlegendentry{$S=5$};

%\addplot [color=black,dashdotted]
  %table[row sep=crcr]{-5	4\\
%-2	4\\
%1	4\\
%4	4\\
%7	4\\
%10	4\\
%13	4\\
%16	4\\
%19	4\\
%22	4\\
%25	4\\
%};
%\addlegendentry{$H(\bm{X})$};

%\addplot [color=red]
  %table[row sep=crcr]{-5	0.788686351284409\\
%-2	1.40193320968222\\
%1	2.24200390686397\\
%4	3.17345769016315\\
%7	3.80402137841262\\
%10	3.98659318298844\\
%13	3.99993286321329\\	
%16	4\\
%19	4\\
%22	4\\
%25	4\\	
%};
%\addlegendentry{$I(\bm{X};\bm{Y})$, $S=1$};


\end{axis}
\end{tikzpicture}%

==> figs/URA_4QAM.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.6.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%

\definecolor{usualBlue}{rgb}{0.0784313753247261,0.168627455830574,0.549019634723663}

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-5,
xmax=25,
xmajorgrids,
xlabel={SNR in \SI{}{\decibel}},
ymin=0,
ymax=9,
ymajorgrids,
ylabel={$I(\bm{X};\bm{Y}_Q)$ in \SI{}{bpcu}},
legend style={at={(0.00,1.00)},anchor=south west,draw=black,fill=white,legend cell align=left,font=\scriptsize,transpose legend},
legend columns=2	% 
]
\addplot [color=black!50,dashed]
  table[row sep=crcr]{-5	1.585636645\\
-2	2.822876203\\
1	4.702546538\\
4	7.248984764\\
7	10.35125749\\
10	13.83772647\\
13	17.55623587\\
16	21.40350461\\
19	25.31884984\\
22	29.26926401\\
25	33.23750096\\
};
\addlegendentry{Gaussian Input, $S=1$};


\addplot [color=black,dashdotted]	%color=red,dashdotted	3,12432844557358	4,86377225050846	6,67348406832710	7,76546287101128	7,99234203443037	7,99999092902249	8	8	8	8	8
  table[row sep=crcr]{-5	3.12335308063945\\
-2	4.85728794114735\\
1	6.67015102700598\\
4	7.76482257934890\\
7	7.99241737765170\\
10	7.99999427222192\\
13	8\\
16	8\\
19	8\\
22	8\\
25	8\\
};
\addlegendentry{$I(\bm{X};\bm{Y})$, $S=2.5$};

\addplot [color=usualBlue,dashed]
  table[row sep=crcr]{-5	0.491800133\\
-2	0.848368161\\
1	1.33215595\\
4	1.869098564\\
7	2.304672729\\
10	2.481526766\\
13	2.499774271\\
16	2.499709161\\
19	2.501275369\\
22	2.499551206\\
25	2.498952439\\
};
\addlegendentry{$S=0.5$};

\addplot [color=usualBlue,solid]
  table[row sep=crcr]{-5	0.982297443\\
-2	1.691719461\\
1	2.631839087\\
4	3.597038047\\
7	4.304961365\\
10	4.590666774\\
13	4.622637655\\
16	4.623139997\\
19	4.623267668\\
22	4.623244008\\
25	4.622541425\\
};
\addlegendentry{$S=1$};

\addplot [color=usualBlue,solid,mark=x]
  table[row sep=crcr]{-5	1.762822773\\
-2	2.850701148\\
1	4.144017989\\
4	5.369964621\\
7	6.291235646\\
10	6.797233503\\
13	7.026482667\\
16	7.13713934\\
19	7.173729837\\
22	7.186182637\\
25	7.202577392\\
};
\addlegendentry{$S=2$};

\addplot [color=usualBlue,solid,mark=o]
  table[row sep=crcr]{-5	2.094966349\\
-2	3.301836936\\
1	4.673475997\\
4	5.903124589\\
7	6.802168535\\
10	7.319186231\\
13	7.578856972\\
16	7.694623761\\
19	7.739048485\\
22	7.751068895\\
25	7.751487588\\
};
\addlegendentry{$S=2.5$};

%\addplot [color=black,dashdotted]
  %table[row sep=crcr]{-5	8\\
%-2	8\\
%1	8\\
%4	8\\
%7	8\\
%10	8\\
%13	8\\
%16	8\\
%19	8\\
%22	8\\
%25	8\\
%};
%\addlegendentry{$H(\bm{X})$};


%\addplot [color=red, densely dotted]
  %table[row sep=crcr]{-5	0.792101460458699\\
%-2	1.40892285173206\\
%1	2.33571488697280\\
%4	3.55323516843085\\
%7	4.84506293089617\\
%10	5.72246945857847\\
%13	5.98160653142305\\
%16	5.99992559671178\\										
%19	5.99999922235226\\
%22	5.99999976797126\\
%25	5.99999913439215\\
%};
%\addlegendentry{$I(\bm{X};\bm{Y})$, $S=0.5$};

%\addplot [color=red]
  %table[row sep=crcr]{-5	1.58458123290135\\
%-2	2.79447994163573\\
%1	4.50075772859019\\
%4	6.35434237482688\\
%7	7.60527093610792\\
%10	7.97406449571259\\
%13	7.99986584803934\\
%16	7.99999999999960\\
%19	8\\
%22	8\\
%25	8\\
%};
%\addlegendentry{$I(\bm{X};\bm{Y})$, $S=1$};



\end{axis}
\end{tikzpicture}%

==> figs/circPack.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.6.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%

\definecolor{usualBlue}{rgb}{0.0784313753247261,0.168627455830574,0.549019634723663}

%
\begin{tikzpicture}

\begin{axis}[%
width=0.25\textwidth,
height=0.25\textwidth,
scale only axis,
xmin=-0.25,
xmax=1.25,
xmajorgrids,
ymin=-0.25,
ymax=1.25,
ymajorgrids,
legend style={at={(0.00,1.00)},anchor=north west,draw=black,fill=white,legend cell align=left,font=\scriptsize,column sep=2.5pt},
legend columns=2
]

\addplot [color=red,only marks,mark=square]
  table[row sep=crcr]{0	0\\
1	0\\
0	1\\
1	1\\
};
\addlegendentry{$M=4$};

\addplot [color=usualBlue,only marks,mark=o]
  table[row sep=crcr]{0.421123159552682	0\\
0.842402703536586	0\\
0	0.0114777466277879\\
0.578720456016097	0.390691113703279\\
1	0.390691113703279\\
0	0.432757290611691\\
0.311505026188565	0.716378645305846\\
1	0.811970657687182\\
0	1\\
0.623010052377129	1\\
};
\addlegendentry{$M=10$};

\draw[>=latex,<->] (0,-0.125) -- (1,-0.125) node[pos=0.5,font=\scriptsize,anchor=north,yshift=0.5mm,align=center] {$D_{\text{Rx},\text{2D}}$};
\draw[>=latex,<->] (1.125,0) -- (1.125,1) node[pos=0.5,font=\scriptsize,anchor=north,xshift=-0.5mm,rotate=90,align=center] {$D_{\text{Rx},\text{2D}}$};

\end{axis}
\end{tikzpicture}%

==> figs/setup.tex <==
\def\antenna{%
   -- +(0mm,-2.5mm) -- +(0mm,0.75mm) -- +(1.31mm,2.5mm) -- +(-1.31mm,2.5mm) -- +(0mm,0.75mm)
}

%\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor1}{rgb}{0.0784313753247261,0.168627455830574,0.549019634723663}%
\definecolor{mycolor2}{rgb}{1,1,1}%

\tikzset{>=latex}

\begin{tikzpicture}[font=\scriptsize]

% first column
\draw[color=mycolor1,fill=mycolor2,thick] (0,1) \antenna;
% second column
\draw[color=mycolor1,fill=mycolor2,thick] (0.75,1.5) \antenna;
% third column
\draw[fill=black] (1.5,2) circle (0.1mm);
\draw[fill=black] (1.4,1.95) circle (0.1mm);
\draw[fill=black] (1.6,2.05) circle (0.1mm);
% fourth column
\draw[color=mycolor1,fill=mycolor2,thick] (2.25,2.5) \antenna;


\node[font=\small] at (1,3.5) {$N$};

\node[font=\normalsize] at (3.5,1.75) {$\matr{H}$};


\begin{scope}[xshift=4.5cm]

% first column
\draw[color=mycolor1,fill=mycolor2,thick] (0,1) \antenna;
\draw[color=mycolor1,fill=mycolor2,thick] (0,0.75) -- (0.5,0.75);

\draw[color=mycolor1,fill=mycolor2,thick] (0.375,1.25) \antenna;
\draw[color=mycolor1,fill=mycolor2,thick] (0.375,1) -- (0.875,1);

% second column
\draw[color=mycolor1,fill=mycolor2,thick] (0.75,1.5) \antenna;
\draw[color=mycolor1,fill=mycolor2,thick] (0.75,1.25) -- (1.25,1.25);

\draw[color=mycolor1,fill=mycolor2,thick] (1.125,1.75) \antenna;
\draw[color=mycolor1,fill=mycolor2,thick] (1.125,1.5) -- (1.625,1.5);

\begin{scope}[xshift=0.5cm]
% third column
\draw[fill=black] (1.7,2) circle (0.1mm);
\draw[fill=black] (1.6,1.95) circle (0.1mm);
\draw[fill=black] (1.8,2.05) circle (0.1mm);
\end{scope}

% fourth column
\draw[color=mycolor1,fill=mycolor2,thick] (2.25,2.5) \antenna;
\draw[color=mycolor1,fill=mycolor2,thick] (2.25,2.25) -- (2.75,2.25);

% ADCs
\draw[color=mycolor1,fill=mycolor2,thick,double] (2.75,2) rectangle (3.5,2.5) node[pos=.5] {$Q_1[\cdot]$};
\draw[color=mycolor1,fill=mycolor2,thick,double] (1.625,1.25) rectangle (2.375,1.75) node[pos=.5] {$Q_1[\cdot]$};
\draw[color=mycolor1,fill=mycolor2,thick,double] (1.25,1) rectangle (2,1.5) node[pos=.5] {$Q_1[\cdot]$};
\draw[color=mycolor1,fill=mycolor2,thick,double] (0.875,0.75) rectangle (1.625,1.25) node[pos=.5] {$Q_1[\cdot]$};
\draw[color=mycolor1,fill=mycolor2,thick,double] (0.5,0.5) rectangle (1.25,1) node[pos=.5] {$Q_1[\cdot]$};


\node[font=\small] at (2.5,3.5) {$M=S\cdot N$};

\end{scope}




\end{tikzpicture}
